Convex conservation of von Neumann entropy implies unitarity or antiunitarity

On the space of density matrices $D(H)$, Kadison's theorem establishes that all invertible convex transformations $K:D(H)\to D(H)$ are unitarity or antiunitary. For a finite Hilbert space, we propose a similar theorem which replaces the invertibility requirement with that of entropy conservation. Thus, we argue, the supposition of reversibility in quantum mechanics may be replaced with a principle of entropy conservation.

==> two_component_entropy.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=246pt,
    height=120pt,
    trim axis left,
    axis lines=middle,
    xlabel={$p_{+}$},
    xlabel style={below},
    xmin=-0.05, xmax=1.15,
    ymin=-0.05, ymax=0.90,
    domain=0.00001:0.99999,
    samples=200,
    xtick={0,0.5,1},
    ytick={0,0.693},
    yticklabels={$0$, $\log 2$},
    xticklabels={$0$,$1/2$, $1$},
  ]

    \addplot[BrickRed, line width=1.2pt] {
      -x*ln(x) - (1-x)*ln(1-x)
    };

    \node[
      fill=white,
      inner sep=1pt,
      anchor=west
    ] at (axis cs:0.32,0.85) {
      $\displaystyle
      S=-p_{+}\log p_{+}
      -(1-p_{+})\log(1-p_{+})$
    };

      \addplot[
        gray,
        dotted,
        line width=0.6pt,
        domain=-0.05:0.693
      ] coordinates {
        (0.5,-0.05)
        (0.5,0.693)
      };
  \end{axis}
\end{tikzpicture}



==> xlogx.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=246pt,
    height=120pt,
    trim axis left,
    axis lines=middle,
    xlabel={$p$},
    xlabel style={below},
    xmin=-0.05, xmax=1.15,
    ymin=-0.05, ymax=0.4,
    domain=0.00001:0.99999,
    samples=200,
    xtick={0,0.368,1},
    ytick={0,0.368},
    yticklabels={$0$, $\frac{1}{e\ln b}$},
    xticklabels={$0$,$1/e$, $1$},
  ]

    \addplot[BrickRed, line width=1.2pt] {
      -x*ln(x) 
    };

    \node[
      fill=white,
      inner sep=1pt,
      anchor=west
    ] at (axis cs:0.62,0.35) {
      $\displaystyle
      -p\log p$
    };

      \addplot[
        gray,
        dotted,
        line width=0.6pt,
        domain=-0.05:0.368
      ] coordinates {
        (0.368,-0.05)
        (0.368,0.368)
      };
  \end{axis}
\end{tikzpicture}


